SDSS DR7 superclusters. The catalogues

We have constructed a set of supercluster catalogues for the galaxies from the SDSS survey main and luminous red galaxy (LRG) flux-limited samples. To delineate superclusters, we calculated luminosity density fields using the B3-spline kernel of the radius of 8 Mpc/h for the main sample and 16 Mpc/h for the LRG sample and define regions with densities over a selected threshold as superclusters, while utilising almost the whole volume of both samples. We created two types of catalogues, one with an adaptive local threshold and a set of catalogues with different global thresholds. We describe the supercluster catalogues and their general properties. Using smoothed bootstrap, we find uncertainty estimates for the density field and use these to attribute confidence levels to the catalogue objects. We have also created a test catalogue for the galaxies from the Millennium simulation to compare the simulated and observed superclusters and to clarify the methods we use. We find that the superclusters are well-defined systems, and the properties of the superclusters of the main and LRG samples are similar. We also show that with adaptive local thresholds we get a sample of superclusters, the properties of which do not depend on their distance from the observer. The Millennium galaxy catalogue superclusters are similar to those observed.

==> Ddistdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(334,611){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(334,849){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(334,1088){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(334,1326){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(334,1564){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(334,1802){\makebox(0,0)[r]{\strut{}4.5}}%
      \put(334,2041){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(334,2279){\makebox(0,0)[r]{\strut{}5.5}}%
      \put(638,391){\makebox(0,0){\strut{} 100}}%
      \put(1086,391){\makebox(0,0){\strut{} 200}}%
      \put(1535,391){\makebox(0,0){\strut{} 300}}%
      \put(1983,391){\makebox(0,0){\strut{} 400}}%
      \put(2431,391){\makebox(0,0){\strut{} 500}}%
      \put(6,1445){\rotatebox{-270}{\makebox(0,0){\strut{}$D$}}}%
      \put(2615,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(548,2041){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1956,2139){\makebox(0,0)[r]{\strut{}$D_a$}}%
      \csname LTb\endcsname%
      \put(1956,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2666,611){\makebox(0,0)[r]{\strut{} }}%
      \put(2666,849){\makebox(0,0)[r]{\strut{} }}%
      \put(2666,1088){\makebox(0,0)[r]{\strut{} }}%
      \put(2666,1326){\makebox(0,0)[r]{\strut{} }}%
      \put(2666,1564){\makebox(0,0)[r]{\strut{} }}%
      \put(2666,1802){\makebox(0,0)[r]{\strut{} }}%
      \put(2666,2041){\makebox(0,0)[r]{\strut{} }}%
      \put(2666,2279){\makebox(0,0)[r]{\strut{} }}%
      \put(3013,391){\makebox(0,0){\strut{} 200}}%
      \put(3369,391){\makebox(0,0){\strut{} 400}}%
      \put(3725,391){\makebox(0,0){\strut{} 600}}%
      \put(4081,391){\makebox(0,0){\strut{} 800}}%
      \put(4436,391){\makebox(0,0){\strut{} 1000}}%
      \put(4792,391){\makebox(0,0){\strut{} 1200}}%
      \put(4947,154){\makebox(0,0){\strut{} }}%
      \put(2871,2041){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4288,2139){\makebox(0,0)[r]{\strut{}$D_a$}}%
      \csname LTb\endcsname%
      \put(4288,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ddistdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b3lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(424,731){\makebox(0,0)[r]{\strut{} 0}}%
      \put(424,1254){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(424,1778){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(424,2301){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(600,380){\makebox(0,0){\strut{}$-2$ $a$}}%
      \put(1560,380){\makebox(0,0){\strut{}$-a$}}%
      \put(2520,380){\makebox(0,0){\strut{} 0}}%
      \put(3479,380){\makebox(0,0){\strut{}$a$}}%
      \put(4439,380){\makebox(0,0){\strut{}$2$ $a$}}%
      \put(2519,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3746,2423){\makebox(0,0)[r]{\strut{}$B{_3}(x/a)$}}%
      \csname LTb\endcsname%
      \put(3746,2269){\makebox(0,0)[r]{\strut{}Gaussian}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b3lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bootwtlt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(676,600){\makebox(0,0)[r]{\strut{} 1}}%
      \put(676,2109){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1153,380){\makebox(0,0){\strut{} 100}}%
      \put(1948,380){\makebox(0,0){\strut{} 200}}%
      \put(2742,380){\makebox(0,0){\strut{} 300}}%
      \put(3536,380){\makebox(0,0){\strut{} 400}}%
      \put(4331,380){\makebox(0,0){\strut{} 500}}%
      \put(288,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$W_L(d)$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4098,2423){\makebox(0,0)[r]{\strut{}Catalogue weights}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bootwtlt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> densdistdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(676,600){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(676,1453){\makebox(0,0)[r]{\strut{} 1}}%
      \put(676,2306){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1153,380){\makebox(0,0){\strut{} 100}}%
      \put(1948,380){\makebox(0,0){\strut{} 200}}%
      \put(2742,380){\makebox(0,0){\strut{} 300}}%
      \put(3536,380){\makebox(0,0){\strut{} 400}}%
      \put(4331,380){\makebox(0,0){\strut{} 500}}%
      \put(357,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{D}(d)$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(1153,1007){\makebox(0,0)[l]{\strut{}Main sample}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4098,2423){\makebox(0,0)[r]{\strut{}Weighted luminosity density}}%
      \csname LTb\endcsname%
      \put(4098,2269){\makebox(0,0)[r]{\strut{}Luminosity density}}%
      \csname LTb\endcsname%
      \put(4098,2115){\makebox(0,0)[r]{\strut{}Number density}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{densdistdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> densdistlrglt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(676,600){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(676,1195){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(676,1789){\makebox(0,0)[r]{\strut{} 1}}%
      \put(676,2384){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1225,380){\makebox(0,0){\strut{} 200}}%
      \put(1851,380){\makebox(0,0){\strut{} 400}}%
      \put(2477,380){\makebox(0,0){\strut{} 600}}%
      \put(3103,380){\makebox(0,0){\strut{} 800}}%
      \put(3729,380){\makebox(0,0){\strut{} 1000}}%
      \put(4355,380){\makebox(0,0){\strut{} 1200}}%
      \put(225,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{D}(d)$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(1153,1016){\makebox(0,0)[l]{\strut{}LRG sample}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4098,2423){\makebox(0,0)[r]{\strut{}Weighted luminosity density}}%
      \csname LTb\endcsname%
      \put(4098,2269){\makebox(0,0)[r]{\strut{}Luminosity density}}%
      \csname LTb\endcsname%
      \put(4098,2115){\makebox(0,0)[r]{\strut{}Number density}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{densdistlrglt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> densimlt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3456.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(438,962){\makebox(0,0)[r]{\strut{}100}}%
      \put(438,1597){\makebox(0,0)[r]{\strut{}300}}%
      \put(438,2233){\makebox(0,0)[r]{\strut{}500}}%
      \put(886,380){\makebox(0,0){\strut{}-400}}%
      \put(1409,380){\makebox(0,0){\strut{}-200}}%
      \put(1932,380){\makebox(0,0){\strut{}0}}%
      \put(2455,380){\makebox(0,0){\strut{}200}}%
      \put(2977,380){\makebox(0,0){\strut{}400}}%
      \put(58,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ ($h^{-1}$ Mpc)}}}%
      \put(1934,154){\makebox(0,0){\strut{}$x$ ($h^{-1}$ Mpc)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(623,791){\makebox(0,0)[l]{\strut{}\framebox{$\ell$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{densimlt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dffgbowlt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3456.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(436,600){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(436,970){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(436,1341){\makebox(0,0)[r]{\strut{} 1}}%
      \put(436,1711){\makebox(0,0)[r]{\strut{} 10}}%
      \put(436,2081){\makebox(0,0)[r]{\strut{} 100}}%
      \put(436,2452){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1101,380){\makebox(0,0){\strut{} 10}}%
      \put(2216,380){\makebox(0,0){\strut{} 100}}%
      \put(3332,380){\makebox(0,0){\strut{} 1000}}%
      \put(66,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ / d$\diameter_{\mathrm{scl}}$ / $(h^{-1}$ Gpc$)^3$}}}%
      \put(1969,154){\makebox(0,0){\strut{}$\diameter_{\mathrm{scl}}$ ($h^{-1}$ Mpc)}}%
      \put(657,970){\makebox(0,0)[l]{\strut{}\framebox{Millennium}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2801,2404){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \csname LTb\endcsname%
      \put(2801,2250){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \csname LTb\endcsname%
      \put(2801,2096){\makebox(0,0)[r]{\strut{}$6.0$}}%
      \csname LTb\endcsname%
      \put(2801,1942){\makebox(0,0)[r]{\strut{}$8.0$}}%
      \csname LTb\endcsname%
      \put(2801,1788){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dffgbowlt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dffgdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3456.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(436,600){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(436,970){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(436,1341){\makebox(0,0)[r]{\strut{} 1}}%
      \put(436,1711){\makebox(0,0)[r]{\strut{} 10}}%
      \put(436,2081){\makebox(0,0)[r]{\strut{} 100}}%
      \put(436,2452){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1087,380){\makebox(0,0){\strut{}10}}%
      \put(2176,380){\makebox(0,0){\strut{}100}}%
      \put(3265,380){\makebox(0,0){\strut{}1000}}%
      \put(66,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ / d$\diameter_{\mathrm{scl}}$ / $(h^{-1}$ Gpc$)^3$}}}%
      \put(1934,154){\makebox(0,0){\strut{}$\diameter_{\mathrm{scl}}$ ($h^{-1}$ Mpc)}}%
      \put(654,970){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2732,2404){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \csname LTb\endcsname%
      \put(2732,2250){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \csname LTb\endcsname%
      \put(2732,2096){\makebox(0,0)[r]{\strut{}$6.0$}}%
      \csname LTb\endcsname%
      \put(2732,1942){\makebox(0,0)[r]{\strut{}$8.0$}}%
      \csname LTb\endcsname%
      \put(2732,1788){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dffgdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dffglrglt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3456.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(436,600){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(436,970){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(436,1341){\makebox(0,0)[r]{\strut{} 1}}%
      \put(436,1711){\makebox(0,0)[r]{\strut{} 10}}%
      \put(436,2081){\makebox(0,0)[r]{\strut{} 100}}%
      \put(436,2452){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(919,380){\makebox(0,0){\strut{}10}}%
      \put(1926,380){\makebox(0,0){\strut{}100}}%
      \put(2933,380){\makebox(0,0){\strut{}1000}}%
      \put(66,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ / d$\diameter_{\mathrm{scl}}$ / $(h^{-1}$ Gpc$)^3$}}}%
      \put(1934,154){\makebox(0,0){\strut{}$\diameter_{\mathrm{scl}}$ ($h^{-1}$ Mpc)}}%
      \put(665,970){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2732,2404){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \csname LTb\endcsname%
      \put(2732,2250){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \csname LTb\endcsname%
      \put(2732,2096){\makebox(0,0)[r]{\strut{}$6.0$}}%
      \csname LTb\endcsname%
      \put(2732,1942){\makebox(0,0)[r]{\strut{}$8.0$}}%
      \csname LTb\endcsname%
      \put(2732,1788){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dffglrglt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diamdistdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(386,611){\makebox(0,0)[r]{\strut{} 0}}%
      \put(386,1167){\makebox(0,0)[r]{\strut{} 40}}%
      \put(386,1723){\makebox(0,0)[r]{\strut{} 80}}%
      \put(386,2279){\makebox(0,0)[r]{\strut{} 120}}%
      \put(690,391){\makebox(0,0){\strut{} 100}}%
      \put(1138,391){\makebox(0,0){\strut{} 200}}%
      \put(1587,391){\makebox(0,0){\strut{} 300}}%
      \put(2035,391){\makebox(0,0){\strut{} 400}}%
      \put(2483,391){\makebox(0,0){\strut{} 500}}%
      \put(30,1445){\rotatebox{-270}{\makebox(0,0){\strut{}$\diameter$ ($h^{-1}$ Mpc)}}}%
      \put(2667,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(600,2001){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2008,2139){\makebox(0,0)[r]{\strut{}Adaptive}}%
      \csname LTb\endcsname%
      \put(2008,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2713,611){\makebox(0,0)[r]{\strut{} }}%
      \put(2713,1167){\makebox(0,0)[r]{\strut{} }}%
      \put(2713,1723){\makebox(0,0)[r]{\strut{} }}%
      \put(2713,2279){\makebox(0,0)[r]{\strut{} }}%
      \put(3017,391){\makebox(0,0){\strut{} 100}}%
      \put(3465,391){\makebox(0,0){\strut{} 200}}%
      \put(3914,391){\makebox(0,0){\strut{} 300}}%
      \put(4362,391){\makebox(0,0){\strut{} 400}}%
      \put(4810,391){\makebox(0,0){\strut{} 500}}%
      \put(4994,154){\makebox(0,0){\strut{} }}%
      \put(2927,2001){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4335,2139){\makebox(0,0)[r]{\strut{}$D = 5.0$}}%
      \csname LTb\endcsname%
      \put(4335,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diamdistdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diamdistlrglt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(386,611){\makebox(0,0)[r]{\strut{} 0}}%
      \put(386,1028){\makebox(0,0)[r]{\strut{} 50}}%
      \put(386,1445){\makebox(0,0)[r]{\strut{} 100}}%
      \put(386,1862){\makebox(0,0)[r]{\strut{} 150}}%
      \put(386,2279){\makebox(0,0)[r]{\strut{} 200}}%
      \put(733,391){\makebox(0,0){\strut{} 200}}%
      \put(1089,391){\makebox(0,0){\strut{} 400}}%
      \put(1445,391){\makebox(0,0){\strut{} 600}}%
      \put(1801,391){\makebox(0,0){\strut{} 800}}%
      \put(2156,391){\makebox(0,0){\strut{} 1000}}%
      \put(2512,391){\makebox(0,0){\strut{} 1200}}%
      \put(30,1445){\rotatebox{-270}{\makebox(0,0){\strut{}$\diameter$ ($h^{-1}$ Mpc)}}}%
      \put(2667,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(591,2029){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2008,2139){\makebox(0,0)[r]{\strut{}Adaptive}}%
      \csname LTb\endcsname%
      \put(2008,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2713,611){\makebox(0,0)[r]{\strut{} }}%
      \put(2713,1028){\makebox(0,0)[r]{\strut{} }}%
      \put(2713,1445){\makebox(0,0)[r]{\strut{} }}%
      \put(2713,1862){\makebox(0,0)[r]{\strut{} }}%
      \put(2713,2279){\makebox(0,0)[r]{\strut{} }}%
      \put(3060,391){\makebox(0,0){\strut{} 200}}%
      \put(3416,391){\makebox(0,0){\strut{} 400}}%
      \put(3772,391){\makebox(0,0){\strut{} 600}}%
      \put(4128,391){\makebox(0,0){\strut{} 800}}%
      \put(4483,391){\makebox(0,0){\strut{} 1000}}%
      \put(4839,391){\makebox(0,0){\strut{} 1200}}%
      \put(4994,154){\makebox(0,0){\strut{} }}%
      \put(2918,2029){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4335,2139){\makebox(0,0)[r]{\strut{}$D = 4.4$}}%
      \csname LTb\endcsname%
      \put(4335,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diamdistlrglt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dr7galsnndistlt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(676,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(676,927){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(676,1254){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(676,1582){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(676,1909){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(676,2236){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(676,2563){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(756,380){\makebox(0,0){\strut{} 0}}%
      \put(1789,380){\makebox(0,0){\strut{} 5}}%
      \put(2822,380){\makebox(0,0){\strut{} 10}}%
      \put(3854,380){\makebox(0,0){\strut{} 15}}%
      \put(4887,380){\makebox(0,0){\strut{} 20}}%
      \put(257,1581){\rotatebox{-270}{\makebox(0,0){\strut{}d$N$ / d$r_{nn}$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$r_{nn}$ ($h^{-1}$ Mpc)}}%
      \put(1376,1909){\makebox(0,0)[l]{\strut{}Main sample}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4098,2423){\makebox(0,0)[r]{\strut{}27..137 $h^{-1}$ Mpc}}%
      \csname LTb\endcsname%
      \put(4098,2269){\makebox(0,0)[r]{\strut{}137..247 $h^{-1}$ Mpc}}%
      \csname LTb\endcsname%
      \put(4098,2115){\makebox(0,0)[r]{\strut{}247..357 $h^{-1}$ Mpc}}%
      \csname LTb\endcsname%
      \put(4098,1961){\makebox(0,0)[r]{\strut{}357..467 $h^{-1}$ Mpc}}%
      \csname LTb\endcsname%
      \put(4098,1807){\makebox(0,0)[r]{\strut{}467..577 $h^{-1}$ Mpc}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dr7galsnndistlt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dr7maplt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(474,583){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(474,985){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(474,1386){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(474,1788){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(474,2189){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(474,2591){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(474,2992){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(554,363){\makebox(0,0){\strut{}-500}}%
      \csname LTb\endcsname%
      \put(987,363){\makebox(0,0){\strut{}-400}}%
      \csname LTb\endcsname%
      \put(1421,363){\makebox(0,0){\strut{}-300}}%
      \csname LTb\endcsname%
      \put(1854,363){\makebox(0,0){\strut{}-200}}%
      \csname LTb\endcsname%
      \put(2287,363){\makebox(0,0){\strut{}-100}}%
      \csname LTb\endcsname%
      \put(2721,363){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3154,363){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3587,363){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4020,363){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(4454,363){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(4887,363){\makebox(0,0){\strut{} 500}}%
      \put(105,1787){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ ($h^{-1}$ Mpc)}}}%
      \put(2720,154){\makebox(0,0){\strut{}$x$ ($h^{-1}$ Mpc)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dr7maplt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lffgbowlt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3456.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(436,600){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(436,950){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(436,1301){\makebox(0,0)[r]{\strut{} 1}}%
      \put(436,1651){\makebox(0,0)[r]{\strut{} 10}}%
      \put(436,2002){\makebox(0,0)[r]{\strut{} 100}}%
      \put(436,2352){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(770,380){\makebox(0,0){\strut{}10$^{2}$}}%
      \put(1405,380){\makebox(0,0){\strut{}10$^{3}$}}%
      \put(2039,380){\makebox(0,0){\strut{}10$^{4}$}}%
      \put(2674,380){\makebox(0,0){\strut{}10$^{5}$}}%
      \put(3308,380){\makebox(0,0){\strut{}10$^{6}$}}%
      \put(66,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ / d$L_{\mathrm{scl,wgal}}$ / $(h^{-1}$ Gpc$)^3$}}}%
      \put(1969,154){\makebox(0,0){\strut{}$L_{\mathrm{wgal,scl}}$ ($10^{10} L_\odot$)}}%
      \put(652,950){\makebox(0,0)[l]{\strut{}\framebox{Millennium}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2801,2408){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \csname LTb\endcsname%
      \put(2801,2254){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \csname LTb\endcsname%
      \put(2801,2100){\makebox(0,0)[r]{\strut{}$6.0$}}%
      \csname LTb\endcsname%
      \put(2801,1946){\makebox(0,0)[r]{\strut{}$8.0$}}%
      \csname LTb\endcsname%
      \put(2801,1792){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lffgbowlt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lffgdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3456.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(436,600){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(436,950){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(436,1301){\makebox(0,0)[r]{\strut{} 1}}%
      \put(436,1651){\makebox(0,0)[r]{\strut{} 10}}%
      \put(436,2002){\makebox(0,0)[r]{\strut{} 100}}%
      \put(436,2352){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(764,380){\makebox(0,0){\strut{}10$^{2}$}}%
      \put(1384,380){\makebox(0,0){\strut{}10$^{3}$}}%
      \put(2003,380){\makebox(0,0){\strut{}10$^{4}$}}%
      \put(2623,380){\makebox(0,0){\strut{}10$^{5}$}}%
      \put(3242,380){\makebox(0,0){\strut{}10$^{6}$}}%
      \put(66,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ / d$L_{\mathrm{scl,wgal}}$ / $(h^{-1}$ Gpc$)^3$}}}%
      \put(1934,154){\makebox(0,0){\strut{}$L_{\mathrm{wgal,scl}}$ ($10^{10} L_\odot$)}}%
      \put(649,950){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2732,2408){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \csname LTb\endcsname%
      \put(2732,2254){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \csname LTb\endcsname%
      \put(2732,2100){\makebox(0,0)[r]{\strut{}$6.0$}}%
      \csname LTb\endcsname%
      \put(2732,1946){\makebox(0,0)[r]{\strut{}$8.0$}}%
      \csname LTb\endcsname%
      \put(2732,1792){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lffgdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lffglrglt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3456.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(436,600){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(436,950){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(436,1301){\makebox(0,0)[r]{\strut{} 1}}%
      \put(436,1651){\makebox(0,0)[r]{\strut{} 10}}%
      \put(436,2002){\makebox(0,0)[r]{\strut{} 100}}%
      \put(436,2352){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(716,380){\makebox(0,0){\strut{}10$^{2}$}}%
      \put(1375,380){\makebox(0,0){\strut{}10$^{3}$}}%
      \put(2034,380){\makebox(0,0){\strut{}10$^{4}$}}%
      \put(2692,380){\makebox(0,0){\strut{}10$^{5}$}}%
      \put(3351,380){\makebox(0,0){\strut{}10$^{6}$}}%
      \put(66,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ / d$L_{\mathrm{scl,wgal}}$ / $(h^{-1}$ Gpc$)^3$}}}%
      \put(1934,154){\makebox(0,0){\strut{}$L_{\mathrm{wgal,scl}}$ ($10^{10} L_\odot$)}}%
      \put(652,950){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2702,2408){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \csname LTb\endcsname%
      \put(2702,2254){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \csname LTb\endcsname%
      \put(2702,2100){\makebox(0,0)[r]{\strut{}$6.0$}}%
      \csname LTb\endcsname%
      \put(2702,1946){\makebox(0,0)[r]{\strut{}$8.0$}}%
      \csname LTb\endcsname%
      \put(2702,1792){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lffglrglt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lrggalsnndistlt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(676,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(676,1161){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(676,1722){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(676,2283){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(756,380){\makebox(0,0){\strut{} 0}}%
      \put(1272,380){\makebox(0,0){\strut{} 5}}%
      \put(1789,380){\makebox(0,0){\strut{} 10}}%
      \put(2305,380){\makebox(0,0){\strut{} 15}}%
      \put(2822,380){\makebox(0,0){\strut{} 20}}%
      \put(3338,380){\makebox(0,0){\strut{} 25}}%
      \put(3854,380){\makebox(0,0){\strut{} 30}}%
      \put(4371,380){\makebox(0,0){\strut{} 35}}%
      \put(4887,380){\makebox(0,0){\strut{} 40}}%
      \put(257,1581){\rotatebox{-270}{\makebox(0,0){\strut{}d$N$ / d$r_{nn}$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$r_{nn}$ ($h^{-1}$ Mpc)}}%
      \put(1376,1890){\makebox(0,0)[l]{\strut{}LRG sample}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4098,2423){\makebox(0,0)[r]{\strut{}60..320 $h^{-1}$ Mpc}}%
      \csname LTb\endcsname%
      \put(4098,2269){\makebox(0,0)[r]{\strut{}320..575 $h^{-1}$ Mpc}}%
      \csname LTb\endcsname%
      \put(4098,2115){\makebox(0,0)[r]{\strut{}575..830 $h^{-1}$ Mpc}}%
      \csname LTb\endcsname%
      \put(4098,1961){\makebox(0,0)[r]{\strut{}830..1090 $h^{-1}$ Mpc}}%
      \csname LTb\endcsname%
      \put(4098,1807){\makebox(0,0)[r]{\strut{}1090..1345 $h^{-1}$ Mpc}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lrggalsnndistlt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lumdistdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(386,1043){\makebox(0,0)[r]{\strut{}10$^{2}$}}%
      \put(386,1661){\makebox(0,0)[r]{\strut{}10$^{3}$}}%
      \put(386,2279){\makebox(0,0)[r]{\strut{}10$^{4}$}}%
      \put(690,391){\makebox(0,0){\strut{} 100}}%
      \put(1138,391){\makebox(0,0){\strut{} 200}}%
      \put(1587,391){\makebox(0,0){\strut{} 300}}%
      \put(2035,391){\makebox(0,0){\strut{} 400}}%
      \put(2483,391){\makebox(0,0){\strut{} 500}}%
      \put(58,1445){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\mathrm{scl,wgal}$ $(10^{10} L_\odot)$}}}%
      \put(2667,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(600,2033){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2008,2139){\makebox(0,0)[r]{\strut{}Adaptive}}%
      \csname LTb\endcsname%
      \put(2008,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2718,1043){\makebox(0,0)[r]{\strut{} }}%
      \put(2718,1661){\makebox(0,0)[r]{\strut{} }}%
      \put(2718,2279){\makebox(0,0)[r]{\strut{} }}%
      \put(3022,391){\makebox(0,0){\strut{} 100}}%
      \put(3470,391){\makebox(0,0){\strut{} 200}}%
      \put(3919,391){\makebox(0,0){\strut{} 300}}%
      \put(4367,391){\makebox(0,0){\strut{} 400}}%
      \put(4815,391){\makebox(0,0){\strut{} 500}}%
      \put(4999,154){\makebox(0,0){\strut{} }}%
      \put(2932,2033){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4340,2139){\makebox(0,0)[r]{\strut{}$D = 5.0$}}%
      \csname LTb\endcsname%
      \put(4340,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lumdistdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lumdistlrglt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(386,1043){\makebox(0,0)[r]{\strut{}10$^{2}$}}%
      \put(386,1661){\makebox(0,0)[r]{\strut{}10$^{3}$}}%
      \put(386,2279){\makebox(0,0)[r]{\strut{}10$^{4}$}}%
      \put(733,391){\makebox(0,0){\strut{} 200}}%
      \put(1089,391){\makebox(0,0){\strut{} 400}}%
      \put(1445,391){\makebox(0,0){\strut{} 600}}%
      \put(1801,391){\makebox(0,0){\strut{} 800}}%
      \put(2156,391){\makebox(0,0){\strut{} 1000}}%
      \put(2512,391){\makebox(0,0){\strut{} 1200}}%
      \put(58,1445){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\mathrm{scl,wgal}$ $(10^{10} L_\odot)$}}}%
      \put(2667,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(591,2033){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2008,2139){\makebox(0,0)[r]{\strut{}Adaptive}}%
      \csname LTb\endcsname%
      \put(2008,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2718,1043){\makebox(0,0)[r]{\strut{} }}%
      \put(2718,1661){\makebox(0,0)[r]{\strut{} }}%
      \put(2718,2279){\makebox(0,0)[r]{\strut{} }}%
      \put(3065,391){\makebox(0,0){\strut{} 200}}%
      \put(3421,391){\makebox(0,0){\strut{} 400}}%
      \put(3777,391){\makebox(0,0){\strut{} 600}}%
      \put(4133,391){\makebox(0,0){\strut{} 800}}%
      \put(4488,391){\makebox(0,0){\strut{} 1000}}%
      \put(4844,391){\makebox(0,0){\strut{} 1200}}%
      \put(4999,154){\makebox(0,0){\strut{} }}%
      \put(2923,2033){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4340,2139){\makebox(0,0)[r]{\strut{}$D = 4.4$}}%
      \csname LTb\endcsname%
      \put(4340,1985){\makebox(0,0)[r]{\strut{}Average}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lumdistlrglt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maskdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(434,588){\makebox(0,0)[r]{\strut{}-40$^\circ$}}%
      \csname LTb\endcsname%
      \put(434,1091){\makebox(0,0)[r]{\strut{}-20$^\circ$}}%
      \csname LTb\endcsname%
      \put(434,1593){\makebox(0,0)[r]{\strut{}0$^\circ$}}%
      \csname LTb\endcsname%
      \put(434,2096){\makebox(0,0)[r]{\strut{}20$^\circ$}}%
      \csname LTb\endcsname%
      \put(434,2599){\makebox(0,0)[r]{\strut{}40$^\circ$}}%
      \csname LTb\endcsname%
      \put(801,368){\makebox(0,0){\strut{}-60$^\circ$}}%
      \csname LTb\endcsname%
      \put(1376,368){\makebox(0,0){\strut{}-40$^\circ$}}%
      \csname LTb\endcsname%
      \put(1951,368){\makebox(0,0){\strut{}-20$^\circ$}}%
      \csname LTb\endcsname%
      \put(2526,368){\makebox(0,0){\strut{}0$^\circ$}}%
      \csname LTb\endcsname%
      \put(3101,368){\makebox(0,0){\strut{}20$^\circ$}}%
      \csname LTb\endcsname%
      \put(3676,368){\makebox(0,0){\strut{}40$^\circ$}}%
      \csname LTb\endcsname%
      \put(4251,368){\makebox(0,0){\strut{}60$^\circ$}}%
      \put(79,1719){\rotatebox{-270}{\makebox(0,0){\strut{}$\eta$}}}%
      \put(2526,154){\makebox(0,0){\strut{}$\lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{maskdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nmergbowlt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3412.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(465,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(465,1067){\makebox(0,0)[r]{\strut{} 25}}%
      \put(465,1535){\makebox(0,0)[r]{\strut{} 50}}%
      \put(465,2002){\makebox(0,0)[r]{\strut{} 75}}%
      \put(465,2470){\makebox(0,0)[r]{\strut{} 100}}%
      \put(624,380){\makebox(0,0){\strut{} 2}}%
      \put(1017,380){\makebox(0,0){\strut{} 3}}%
      \put(1410,380){\makebox(0,0){\strut{} 4}}%
      \put(1803,380){\makebox(0,0){\strut{} 5}}%
      \put(2196,380){\makebox(0,0){\strut{} 6}}%
      \put(2590,380){\makebox(0,0){\strut{} 7}}%
      \put(2983,380){\makebox(0,0){\strut{} 8}}%
      \put(3376,380){\makebox(0,0){\strut{} 9}}%
      \put(154,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{split}$ / $\delta D$}}}%
      \put(1960,154){\makebox(0,0){\strut{}$D$}}%
      \put(2393,880){\makebox(0,0)[l]{\strut{}\framebox{Millennium}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2785,2412){\makebox(0,0)[r]{\strut{}$D(0.95)$}}%
      \csname LTb\endcsname%
      \put(2785,2236){\makebox(0,0)[r]{\strut{}Percolation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nmergbowlt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nmergdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3412.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(465,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(465,1067){\makebox(0,0)[r]{\strut{} 25}}%
      \put(465,1535){\makebox(0,0)[r]{\strut{} 50}}%
      \put(465,2002){\makebox(0,0)[r]{\strut{} 75}}%
      \put(465,2470){\makebox(0,0)[r]{\strut{} 100}}%
      \put(624,380){\makebox(0,0){\strut{} 2}}%
      \put(1017,380){\makebox(0,0){\strut{} 3}}%
      \put(1410,380){\makebox(0,0){\strut{} 4}}%
      \put(1803,380){\makebox(0,0){\strut{} 5}}%
      \put(2196,380){\makebox(0,0){\strut{} 6}}%
      \put(2590,380){\makebox(0,0){\strut{} 7}}%
      \put(2983,380){\makebox(0,0){\strut{} 8}}%
      \put(3376,380){\makebox(0,0){\strut{} 9}}%
      \put(154,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{split}$ / $\delta D$}}}%
      \put(1960,154){\makebox(0,0){\strut{}$D$}}%
      \put(2786,880){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2785,2412){\makebox(0,0)[r]{\strut{}$D(0.95)$}}%
      \csname LTb\endcsname%
      \put(2785,2236){\makebox(0,0)[r]{\strut{}Percolation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nmergdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nmerglrglt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3412.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(465,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(465,1091){\makebox(0,0)[r]{\strut{} 50}}%
      \put(465,1582){\makebox(0,0)[r]{\strut{} 100}}%
      \put(465,2072){\makebox(0,0)[r]{\strut{} 150}}%
      \put(465,2563){\makebox(0,0)[r]{\strut{} 200}}%
      \put(624,380){\makebox(0,0){\strut{} 2}}%
      \put(1017,380){\makebox(0,0){\strut{} 3}}%
      \put(1410,380){\makebox(0,0){\strut{} 4}}%
      \put(1803,380){\makebox(0,0){\strut{} 5}}%
      \put(2196,380){\makebox(0,0){\strut{} 6}}%
      \put(2590,380){\makebox(0,0){\strut{} 7}}%
      \put(2983,380){\makebox(0,0){\strut{} 8}}%
      \put(3376,380){\makebox(0,0){\strut{} 9}}%
      \put(120,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{split}$ / $\delta D$}}}%
      \put(1960,154){\makebox(0,0){\strut{}$D$}}%
      \put(2786,865){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2785,2412){\makebox(0,0)[r]{\strut{}$D(0.95)$}}%
      \csname LTb\endcsname%
      \put(2785,2236){\makebox(0,0)[r]{\strut{}Percolation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{nmerglrglt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scl0001adaplt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2950.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(625,695){\makebox(0,0)[r]{\strut{} 140}}%
      \csname LTb\endcsname%
      \put(625,1251){\makebox(0,0)[r]{\strut{} 160}}%
      \csname LTb\endcsname%
      \put(625,1807){\makebox(0,0)[r]{\strut{} 180}}%
      \csname LTb\endcsname%
      \put(625,2363){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(625,2919){\makebox(0,0)[r]{\strut{} 220}}%
      \csname LTb\endcsname%
      \put(705,336){\makebox(0,0){\strut{}-260}}%
      \csname LTb\endcsname%
      \put(1282,336){\makebox(0,0){\strut{}-240}}%
      \csname LTb\endcsname%
      \put(1859,336){\makebox(0,0){\strut{}-220}}%
      \csname LTb\endcsname%
      \put(2435,336){\makebox(0,0){\strut{}-200}}%
      \csname LTb\endcsname%
      \put(3012,336){\makebox(0,0){\strut{}-180}}%
      \csname LTb\endcsname%
      \put(3589,336){\makebox(0,0){\strut{}-160}}%
      \csname LTb\endcsname%
      \put(4166,336){\makebox(0,0){\strut{}-140}}%
      \csname LTb\endcsname%
      \put(4743,336){\makebox(0,0){\strut{}-120}}%
      \put(206,1737){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ ($h^{-1}$ Mpc)}}}%
      \put(2796,154){\makebox(0,0){\strut{}$x$ ($h^{-1}$ Mpc)}}%
      \put(2580,1112){\makebox(0,0)[l]{\strut{}\textbf{1}}}%
      \put(993,1751){\makebox(0,0)[l]{\strut{}\textbf{64}}}%
      \put(4252,2085){\makebox(0,0)[l]{\strut{}\textbf{94}}}%
      \put(4224,695){\makebox(0,0)[l]{\strut{}\textbf{362}}}%
      \put(1772,2085){\makebox(0,0)[l]{\strut{}\textbf{578}}}%
      \put(3214,2446){\makebox(0,0)[l]{\strut{}\textbf{1310}}}%
      \put(3157,917){\makebox(0,0)[l]{\strut{}\textbf{368}}}%
      \put(1570,890){\makebox(0,0)[l]{\strut{}\textbf{378}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(849,2697){\makebox(0,0)[l]{\strut{}Adaptive thresholds}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scl0001adaplt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scl0001ls00500lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2950.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(625,695){\makebox(0,0)[r]{\strut{} 140}}%
      \csname LTb\endcsname%
      \put(625,1251){\makebox(0,0)[r]{\strut{} 160}}%
      \csname LTb\endcsname%
      \put(625,1807){\makebox(0,0)[r]{\strut{} 180}}%
      \csname LTb\endcsname%
      \put(625,2363){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(625,2919){\makebox(0,0)[r]{\strut{} 220}}%
      \csname LTb\endcsname%
      \put(705,336){\makebox(0,0){\strut{}-260}}%
      \csname LTb\endcsname%
      \put(1282,336){\makebox(0,0){\strut{}-240}}%
      \csname LTb\endcsname%
      \put(1859,336){\makebox(0,0){\strut{}-220}}%
      \csname LTb\endcsname%
      \put(2435,336){\makebox(0,0){\strut{}-200}}%
      \csname LTb\endcsname%
      \put(3012,336){\makebox(0,0){\strut{}-180}}%
      \csname LTb\endcsname%
      \put(3589,336){\makebox(0,0){\strut{}-160}}%
      \csname LTb\endcsname%
      \put(4166,336){\makebox(0,0){\strut{}-140}}%
      \csname LTb\endcsname%
      \put(4743,336){\makebox(0,0){\strut{}-120}}%
      \put(206,1737){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ ($h^{-1}$ Mpc)}}}%
      \put(2796,154){\makebox(0,0){\strut{}$x$ ($h^{-1}$ Mpc)}}%
      \put(2580,1112){\makebox(0,0)[l]{\strut{}\textbf{1}}}%
      \put(993,1751){\makebox(0,0)[l]{\strut{}\textbf{64}}}%
      \put(4252,2085){\makebox(0,0)[l]{\strut{}\textbf{94}}}%
      \put(4224,695){\makebox(0,0)[l]{\strut{}\textbf{362}}}%
      \put(1772,2085){\makebox(0,0)[l]{\strut{}\textbf{578}}}%
      \put(3214,2446){\makebox(0,0)[l]{\strut{}\textbf{1310}}}%
      \put(2291,2502){\makebox(0,0)[l]{\strut{}\textbf{1320}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(849,2697){\makebox(0,0)[l]{\strut{}Fixed threshold $D_\mathrm{fix} = 5.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scl0001ls00500lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scl0024lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(676,979){\makebox(0,0)[r]{\strut{}10$^{1}$}}%
      \put(676,1375){\makebox(0,0)[r]{\strut{}10$^{2}$}}%
      \put(676,1771){\makebox(0,0)[r]{\strut{}10$^{3}$}}%
      \put(676,2167){\makebox(0,0)[r]{\strut{}10$^{4}$}}%
      \put(676,2563){\makebox(0,0)[r]{\strut{}10$^{5}$}}%
      \put(871,380){\makebox(0,0){\strut{}2.0}}%
      \put(1158,380){\makebox(0,0){\strut{}2.5}}%
      \put(1445,380){\makebox(0,0){\strut{}3.0}}%
      \put(1731,380){\makebox(0,0){\strut{}3.5}}%
      \put(2018,380){\makebox(0,0){\strut{}4.0}}%
      \put(2305,380){\makebox(0,0){\strut{}4.5}}%
      \put(2592,380){\makebox(0,0){\strut{}5.0}}%
      \put(2879,380){\makebox(0,0){\strut{}5.5}}%
      \put(3166,380){\makebox(0,0){\strut{}6.0}}%
      \put(3453,380){\makebox(0,0){\strut{}6.5}}%
      \put(3740,380){\makebox(0,0){\strut{}7.0}}%
      \put(4026,380){\makebox(0,0){\strut{}7.5}}%
      \put(4313,380){\makebox(0,0){\strut{}8.0}}%
      \put(4600,380){\makebox(0,0){\strut{}8.5}}%
      \put(4887,380){\makebox(0,0){\strut{}9.0}}%
      \put(288,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\diameter$, $L_\mathrm{scl,wgal}$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$D$}}%
      \put(4313,799){\makebox(0,0)[l]{\strut{}\framebox{SCl 24}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4098,2423){\makebox(0,0)[r]{\strut{}Luminosity}}%
      \csname LTb\endcsname%
      \put(4098,2269){\makebox(0,0)[r]{\strut{}Splits}}%
      \csname LTb\endcsname%
      \put(4098,2115){\makebox(0,0)[r]{\strut{}Diameter}}%
      \csname LTb\endcsname%
      \put(4098,1961){\makebox(0,0)[r]{\strut{}$D_a$}}%
      \csname LTb\endcsname%
      \put(4098,1807){\makebox(0,0)[r]{\strut{}$\diameter_\mathrm{lim}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scl0024lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sclndistdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(697,588){\makebox(0,0)[r]{\strut{}0}}%
      \put(697,1011){\makebox(0,0)[r]{\strut{}5000}}%
      \put(697,1434){\makebox(0,0)[r]{\strut{}10000}}%
      \put(697,1856){\makebox(0,0)[r]{\strut{}15000}}%
      \put(697,2279){\makebox(0,0)[r]{\strut{}20000}}%
      \put(1185,368){\makebox(0,0){\strut{} 100}}%
      \put(2002,368){\makebox(0,0){\strut{} 200}}%
      \put(2819,368){\makebox(0,0){\strut{} 300}}%
      \put(3636,368){\makebox(0,0){\strut{} 400}}%
      \put(4453,368){\makebox(0,0){\strut{} 500}}%
      \put(157,1433){\rotatebox{-270}{\makebox(0,0){\strut{}$N_{scl}$ / $d\Delta d$ / $(h^{-1}$Gpc$)^{-3}$}}}%
      \put(2901,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(1267,1941){\makebox(0,0)[l]{\strut{}Main sample}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4038,2106){\makebox(0,0)[r]{\strut{}Adaptive}}%
      \csname LTb\endcsname%
      \put(4038,1886){\makebox(0,0)[r]{\strut{}$D = 5.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sclndistdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sclndistlrglt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(697,588){\makebox(0,0)[r]{\strut{}0}}%
      \put(697,926){\makebox(0,0)[r]{\strut{}1000}}%
      \put(697,1264){\makebox(0,0)[r]{\strut{}2000}}%
      \put(697,1603){\makebox(0,0)[r]{\strut{}3000}}%
      \put(697,1941){\makebox(0,0)[r]{\strut{}4000}}%
      \put(697,2279){\makebox(0,0)[r]{\strut{}5000}}%
      \put(1263,368){\makebox(0,0){\strut{} 200}}%
      \put(1912,368){\makebox(0,0){\strut{} 400}}%
      \put(2561,368){\makebox(0,0){\strut{} 600}}%
      \put(3209,368){\makebox(0,0){\strut{} 800}}%
      \put(3858,368){\makebox(0,0){\strut{} 1000}}%
      \put(4506,368){\makebox(0,0){\strut{} 1200}}%
      \put(159,1433){\rotatebox{-270}{\makebox(0,0){\strut{}$N_{scl}$ / $d\Delta d$ / $(h^{-1}$Gpc$)^{-3}$}}}%
      \put(2901,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(1263,1941){\makebox(0,0)[l]{\strut{}LRG sample}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4038,2106){\makebox(0,0)[r]{\strut{}Adaptive}}%
      \csname LTb\endcsname%
      \put(4038,1886){\makebox(0,0)[r]{\strut{}$D = 4.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sclndistlrglt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sclsndistdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(386,839){\makebox(0,0)[r]{\strut{} 1}}%
      \put(386,1559){\makebox(0,0)[r]{\strut{} 5}}%
      \put(386,2279){\makebox(0,0)[r]{\strut{} 25}}%
      \put(685,391){\makebox(0,0){\strut{} 100}}%
      \put(1123,391){\makebox(0,0){\strut{} 200}}%
      \put(1562,391){\makebox(0,0){\strut{} 300}}%
      \put(2000,391){\makebox(0,0){\strut{} 400}}%
      \put(2438,391){\makebox(0,0){\strut{} 500}}%
      \put(110,1445){\rotatebox{-270}{\makebox(0,0){\strut{}$C_\mathrm{scl}$}}}%
      \put(2641,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(597,957){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1956,2139){\makebox(0,0)[r]{\strut{}$D = 5.0$}}%
      \csname LTb\endcsname%
      \put(1956,1985){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2661,839){\makebox(0,0)[r]{\strut{} }}%
      \put(2661,1559){\makebox(0,0)[r]{\strut{} }}%
      \put(2661,2279){\makebox(0,0)[r]{\strut{} }}%
      \put(3002,391){\makebox(0,0){\strut{} 200}}%
      \put(3350,391){\makebox(0,0){\strut{} 400}}%
      \put(3698,391){\makebox(0,0){\strut{} 600}}%
      \put(4046,391){\makebox(0,0){\strut{} 800}}%
      \put(4394,391){\makebox(0,0){\strut{} 1000}}%
      \put(4742,391){\makebox(0,0){\strut{} 1200}}%
      \put(4916,154){\makebox(0,0){\strut{} }}%
      \put(2863,957){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4231,2139){\makebox(0,0)[r]{\strut{}$D = 4.4$}}%
      \csname LTb\endcsname%
      \put(4231,1985){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sclsndistdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sclsngalnrdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(386,804){\makebox(0,0)[r]{\strut{} 1}}%
      \put(386,1411){\makebox(0,0)[r]{\strut{} 5}}%
      \put(386,2018){\makebox(0,0)[r]{\strut{} 25}}%
      \put(559,391){\makebox(0,0){\strut{} 1}}%
      \put(1157,391){\makebox(0,0){\strut{} 10}}%
      \put(1756,391){\makebox(0,0){\strut{} 100}}%
      \put(2354,391){\makebox(0,0){\strut{} 1000}}%
      \put(110,1445){\rotatebox{-270}{\makebox(0,0){\strut{}$C_\mathrm{scl}$}}}%
      \put(2641,154){\makebox(0,0){\strut{}$N_\mathrm{gal}$}}%
      \put(2116,903){\makebox(0,0)[l]{\strut{}\framebox{Main}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1956,2139){\makebox(0,0)[r]{\strut{}$D = 5.0$}}%
      \csname LTb\endcsname%
      \put(1956,1985){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2661,804){\makebox(0,0)[r]{\strut{} }}%
      \put(2661,1411){\makebox(0,0)[r]{\strut{} }}%
      \put(2661,2018){\makebox(0,0)[r]{\strut{} }}%
      \put(2848,391){\makebox(0,0){\strut{} 1}}%
      \put(3538,391){\makebox(0,0){\strut{} 10}}%
      \put(4229,391){\makebox(0,0){\strut{} 100}}%
      \put(4919,391){\makebox(0,0){\strut{} 1000}}%
      \put(4916,154){\makebox(0,0){\strut{} }}%
      \put(4437,903){\makebox(0,0)[l]{\strut{}\framebox{LRG}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4231,2139){\makebox(0,0)[r]{\strut{}$D = 4.4$}}%
      \csname LTb\endcsname%
      \put(4231,1985){\makebox(0,0)[r]{\strut{}Adaptive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sclsngalnrdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sigmadistdr7lt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(676,600){\makebox(0,0)[r]{\strut{}10$^{-3}$}}%
      \put(676,2004){\makebox(0,0)[r]{\strut{}10$^{-2}$}}%
      \put(1153,380){\makebox(0,0){\strut{} 100}}%
      \put(1948,380){\makebox(0,0){\strut{} 200}}%
      \put(2742,380){\makebox(0,0){\strut{} 300}}%
      \put(3536,380){\makebox(0,0){\strut{} 400}}%
      \put(4331,380){\makebox(0,0){\strut{} 500}}%
      \put(206,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{\ell}(d)$ , $\overline{\sigma_\ell}(d)$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(1233,1693){\makebox(0,0)[l]{\strut{}Main sample}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4098,894){\makebox(0,0)[r]{\strut{}$\ell$}}%
      \csname LTb\endcsname%
      \put(4098,740){\makebox(0,0)[r]{\strut{}$\sigma_\ell$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sigmadistdr7lt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sigmadistlrglt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(676,1215){\makebox(0,0)[r]{\strut{}10$^{-4}$}}%
      \put(676,2391){\makebox(0,0)[r]{\strut{}10$^{-3}$}}%
      \put(1229,380){\makebox(0,0){\strut{} 200}}%
      \put(1860,380){\makebox(0,0){\strut{} 400}}%
      \put(2490,380){\makebox(0,0){\strut{} 600}}%
      \put(3121,380){\makebox(0,0){\strut{} 800}}%
      \put(3752,380){\makebox(0,0){\strut{} 1000}}%
      \put(4382,380){\makebox(0,0){\strut{} 1200}}%
      \put(206,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{\ell}(d)$ , $\overline{\sigma_\ell}(d)$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$d$ ($h^{-1}$ Mpc)}}%
      \put(1229,1923){\makebox(0,0)[l]{\strut{}LRG sample}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4098,894){\makebox(0,0)[r]{\strut{}$\ell$}}%
      \csname LTb\endcsname%
      \put(4098,740){\makebox(0,0)[r]{\strut{}$\sigma_\ell$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sigmadistlrglt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sigmaimlt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3456.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(438,962){\makebox(0,0)[r]{\strut{}100}}%
      \put(438,1597){\makebox(0,0)[r]{\strut{}300}}%
      \put(438,2233){\makebox(0,0)[r]{\strut{}500}}%
      \put(886,380){\makebox(0,0){\strut{}-400}}%
      \put(1409,380){\makebox(0,0){\strut{}-200}}%
      \put(1932,380){\makebox(0,0){\strut{}0}}%
      \put(2455,380){\makebox(0,0){\strut{}200}}%
      \put(2977,380){\makebox(0,0){\strut{}400}}%
      \put(58,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ ($h^{-1}$ Mpc)}}}%
      \put(1934,154){\makebox(0,0){\strut{}$x$ ($h^{-1}$ Mpc)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(623,791){\makebox(0,0)[l]{\strut{}\framebox{$\sigma_\ell$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sigmaimlt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> snimlt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3456.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(438,962){\makebox(0,0)[r]{\strut{}100}}%
      \put(438,1597){\makebox(0,0)[r]{\strut{}300}}%
      \put(438,2233){\makebox(0,0)[r]{\strut{}500}}%
      \put(886,380){\makebox(0,0){\strut{}-400}}%
      \put(1409,380){\makebox(0,0){\strut{}-200}}%
      \put(1932,380){\makebox(0,0){\strut{}0}}%
      \put(2455,380){\makebox(0,0){\strut{}200}}%
      \put(2977,380){\makebox(0,0){\strut{}400}}%
      \put(58,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ ($h^{-1}$ Mpc)}}}%
      \put(1934,154){\makebox(0,0){\strut{}$x$ ($h^{-1}$ Mpc)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(623,791){\makebox(0,0)[l]{\strut{}\framebox{G}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{snimlt}}%
    \gplfronttext
  \end{picture}%
\endgroup

